Device-Circuit Co-Design of Variation-Resilient Read and Write Drivers for Antiferromagnetic Tunnel Junction (AFMTJ) Memories

Antiferromagnetic Tunnel Junctions (AFMTJs) offer picosecond switching and high integration density for in-memory computing, but their ultrafast dynamics and low tunnel magnetoresistance (TMR) make state-of-the-art MRAM interfaces unreliable. This work develops a device-circuit co-designed read/write interface optimized for AFMTJ behavior. Using a calibrated SPICE AFMTJ model as a baseline, we identify the limitations of conventional drivers and propose an asymmetric pulse driver (PD) for deterministic picosecond switching and a self-timed sense amplifier (STSA) with dynamic trip-point tuning for low-TMR sensing. Our experiments using SPICE and Monte Carlo evaluations demonstrate that the proposed circuits preserve AFMTJ latency and energy benefits while achieving robust read/write yield under realistic PVT and 3D integration parasitics, outperforming standard MRAM front-ends under the same conditions.

==> interfaces_comparison.tex <==
\begin{figure}[t]
\centering
\resizebox{0.95\linewidth}{!}{
\begin{tikzpicture}[
    boxold/.style={draw, rounded corners, thick, minimum width=3.0cm, minimum height=1.0cm, align=center, fill=white},
    boxnew/.style={draw, rounded corners, thick, minimum width=3.2cm, minimum height=1.0cm, align=center, fill=blue!15},
    note/.style={font=\large, align=left},
    >=latex
]

% Headers
\node[font=\bfseries] at (-2,4.3) {Prior Work (MTJ Interfaces)};
\node[font=\bfseries] at (4.5,4.3) {This Work (AFMTJ Interfaces)};

% Prior work
\node[boxold] (sa_old) at (-2,3.2) {Strong-ARM SA};
\node[note, right=0.2cm of sa_old] (sa_old_note) {Fixed threshold\\No dynamic ref};

\node[boxold] (pd_old) at (-2,1.8) {PD / PD-EQ};
\node[note, right=0.2cm of pd_old] (pd_old_note) {Fixed EQ window\\No thermal comp};

\node[boxold] (wd_old) at (-2,0.4) {Write Driver};
\node[note, right=0.2cm of wd_old] (wd_old_note) {Fixed pulse width\\No asymmetry};

% This work
\node[boxnew] (sa_new) at (4.7,3.2) {STSA+};
\node[note, right=0.2cm of sa_new] {Tunable VOFF\\Dynamic ref tracking\\$g_m$ thermal compensation};

\node[boxnew] (pd_new) at (4.7,1.8) {PD\_EQ+};
\node[note, right=0.2cm of pd_new] {Adaptive equalization\\Tier-aware drive strength};

\node[boxnew] (wd_new) at (4.7,0.4) {WD\_WRITE};
\node[note, right=0.2cm of wd_new] {Programmable pulse width\\Asymmetric write paths\\Thermal compensation};

% Arrows
\draw[->, thick] (sa_old.east) -- (sa_new.west);
\draw[->, thick] (pd_old.east) -- (pd_new.west);
\draw[->, thick] (wd_old.east) -- (wd_new.west);

\end{tikzpicture}
}
\caption{High-level comparison of conventional MRAM peripheral circuits and the AFMTJ-specific interfaces proposed in this work. The enhanced peripherals introduce tunability, thermal awareness, and adaptive timing to address the low-TMR signal window, as well as the variation-induced sensing and write challenges present in AFMTJ arrays.}
\label{fig:interfaces_comparison}
\end{figure}


==> read_mc_transient.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=4.5cm,
    xlabel={Time (ns)},
    ylabel={VOut (V)},
    xmin=0, xmax=1.2,
    ymin=0, ymax=1.0,
    xtick={0,0.2,...,1.2},
    ytick={0,0.2,...,1.0},
    grid=major,
    thick,
    legend style={at={(0.98,0.02)}, anchor=south east},
    every axis plot/.append style={ultra thick},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
]
\addplot[
    color=blue,
    mark=none
] 
table[
    x=Time,
    y=Average_vout,
    col sep=comma
] {mc_transient_waveforms_read.csv};

\end{axis}

\end{tikzpicture}


==> updated_STSA.tex <==
\centering
\begin{tikzpicture}[font=\large]

\begin{scope}[xshift=0cm, yshift=0cm,
  every node/.style={font=\Large},
  line/.style={thick},
  box/.style={draw, thick, rounded corners=2pt, fill=white},
  lab/.style={font=\large},
  slab/.style={font=\Large}
]

% Latch geometry
\coordinate (LT) at (6.2,5.8);
\coordinate (RT) at (8.2,5.8);
\coordinate (LM) at (6.2,3.9);
\coordinate (RM) at (8.2,3.9);
\coordinate (LB) at (6.2,2.1);
\coordinate (RB) at (8.2,2.1);
\coordinate (BOT) at (7.2,1.25);

% Outline
\draw[line]
  (LT) -- (RT) -- (RM) -- (RB) -- (BOT) -- (LB) -- (LM) -- cycle;

% Internal cross-couple
\draw[line] (6.60,3.25) -- (7.80,2.65);
\draw[line] (7.80,3.25) -- (6.60,2.65);

% Top rail and VDD
\coordinate (TOPMID) at (7.2,6.15);
\draw[line] (LT) -- ++(0,0.35) coordinate (LPRE);
\draw[line] (RT) -- ++(0,0.35) coordinate (RPRE);
\draw[line] (LPRE) -- (RPRE);
\draw[line] (RPRE) -- (TOPMID);
\node[lab] at ($(TOPMID)+(0,0.20)$) {VDD};

% Pre labels tied to nodes
\node[slab, above] at (LPRE) {$\overline{\text{pre}}$};
\node[slab, above] at (RPRE) {$\overline{\text{pre}}$};

% Outputs
\coordinate (oP) at (6.2,3.35);
\draw[line] (oP) -- ++(-0.4,0) node[left, lab] {$o^{+}$};
\coordinate (oM) at (8.2,3.35);
\draw[line] (oM) -- ++(0.40,0) node[right, lab] {$o^{-}$};

% Inputs
\coordinate (BLin) at (6.2,2.45);
\draw[line] (BLin) -- ++(-1.2,0) node[left, lab] {BL};

\coordinate (VRin) at (8.2,2.45);
\draw[line] (VRin) -- ++(0.55,0);

\node[lab, fill=white, inner sep=1.5pt] at ($(VRin)+(1.8,0.1)$) {$v_{\mathrm{ref,dyn}}$};

% Tail and ground
\draw[line] (BOT) -- ++(0,-0.70) coordinate (TAIL);
\coordinate (REN) at ($(BOT)+(0,-0.20)$);
\node[slab, right] at ($(REN)+(0.05,0.2)$) {ren};

% GND symbol
\draw[line] (TAIL) -- ++(0,-0.25);
\draw[line] ($(TAIL)+(0,-0.25)$) -- ++(-0.18,-0.12);
\draw[line] ($(TAIL)+(0,-0.25)$) -- ++( 0.18,-0.12);
\draw[line] ($(TAIL)+(0,-0.37)$) -- ++(-0.13,-0.09);
\draw[line] ($(TAIL)+(0,-0.37)$) -- ++( 0.13,-0.09);

% VOFF DAC
\node[box, minimum width=1.2cm, minimum height=0.85cm] (DAC) at (4.6,5.1) {};
\node[lab] at (DAC) {DAC};
\node[slab] at ($(DAC.north)+(0,0.25)$) {offset injection};

% VOFF label
\node[lab] at (4.2,4.2) {$V_{\mathrm{OFF}}$};

% DAC output into latch
\draw[line] (DAC.east) -- (6.2,5.1);

% Ref tracking block input vref, output vref_dyn
\node[box, minimum width=2.2cm, minimum height=1.0cm] (SHT) at (10.7,5.15) {};
\node[lab] at (SHT) {S/H + Track};
\node[slab] at ($(SHT.north)+(0,0.25)$) {ref tracking};

% vref input
\draw[line] (SHT.east) -- ++(1.1,0) node[right, lab] {$v_{ref}$};

\draw[line] (SHT.west) -- ++(-0.35,0) coordinate (BUSh);
\draw[line] (BUSh) -- ++(0,-2.70);
\draw[line] ($(BUSh)+(0,-2.70)$) -- (8.75,2.45);

% gm-bias thermal compensation
\node[box, minimum width=2.0cm, minimum height=1.0cm] (GMB) at (10.7,1.05) {};
\node[lab, align=center] at (GMB) {$g_m$-bias\\thermal};
\node[slab] at ($(GMB.south)+(0,1.25)$) {compensation};

% TempCode input
\draw[line] (GMB.east) -- ++(1.1,0) node[right, lab] {TempCode};

% Control line from gm-bias into tail
\draw[line] (GMB.west) -- ++(-1.10,0) |- (REN);

\end{scope}


\end{tikzpicture}

\label{fig:stsa_pd_eq_plus}


==> updated_pd.tex <==
\centering
\resizebox{0.92\linewidth}{!}{%
\begin{tikzpicture}[font=\large]

\begin{scope}[
  every node/.style={font=\large},
  line/.style={thick},
  lab/.style={font=\small},
  slab/.style={font=\small},
  box/.style={draw, thick, rounded corners=2pt, fill=white}
]

% Title
\node at (6.5,6.5) {};

% Key nodes
\coordinate (VDD) at (6.5,5.3);
\coordinate (BL)  at (6.5,2.7);
\coordinate (VREF)at (10.2,2.7);

% VDD
\coordinate (Ptop) at (6.5,4.9);
\draw[line] (VDD) -- (Ptop);
\node[lab] at ($(VDD)+(0,0.25)$) {VDD};

% BL vertical
\draw[line] (BL) -- ++(0,-1.7);
% BL label
\node[lab, fill=white, inner sep=1.5pt, anchor=west] at (6.5,3) {BL};

% vref node
\draw[line] (VREF) -- ++(0,0.0);
\node[lab, right] at (10.2,2.7) {$v_{ref}$};

% Precharge PMOS: VDD -> BL controlled by pc
\draw[line] (6.1,4.9) rectangle (6.9,4.2);
\node[slab] at (6.5,4.55) {P$_{PD}$};

% Connect to VDD and BL
\draw[line] (6.5,5.0) -- (6.5,5.3);
\draw[line] (6.5,4.2) -- (6.5,2.7);

% Gate/control input pc
\draw[line] (6.1,4.55) -- ++(-1.2,0);
\node[lab, left] at (4.9,4.55) {pc};

\node[lab, anchor=west, fill=white, inner sep=1pt]
  at (7.05,4.55) {\scriptsize PMOS precharge};

% Equalization NMOS: BL -> vref controlled by peq
\draw[line] (8.1,3.1) rectangle (8.9,2.3);
\node[slab] at (8.5,2.7) {N$_{EQ}$};

% Connect BL to left of NMOS block
\draw[line] (6.5,2.7) -- (8.1,2.7);

% Connect NMOS block to vref node
\draw[line] (8.9,2.7) -- (10.2,2.7);

% Gate/control input peq
\coordinate (NEQbot) at (8.5,2.3);
\draw[line] (NEQbot) -- ++(0,-0.85);
\node[lab] at ($(NEQbot)+(0,-1.05)$) {peq};

% Device-type annotation
\node[lab, anchor=west, fill=white, inner sep=1pt]
  at (9.15,2.45) {\scriptsize NMOS eq};

% Weak PMOS keeper/bleeder
\draw[line] (4.4,3.1) rectangle (5.1,2.3);
\node[slab] at (4.75,2.7) {P$_K$};

\draw[line] (4.75,3.1) -- ++(0,0.55) node[above, lab] {$v_{bias}$};
\draw[line] (5.1,2.7) -- (6.5,2.7);
\node[slab] at (4.75,2.0) {\scriptsize weak hold};

% Device-type annotation
\node[lab, anchor=east, fill=white, inner sep=1pt]
  at (4.25,2.95) {\scriptsize weak PMOS keeper};

\end{scope}
\end{tikzpicture}
}
\label{fig:pd_eq_plus}

==> write_energy.tex <==
\centering

\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=\linewidth,
    height=3cm,
    xlabel={Input Voltage (V)},
    ylabel={Write Energy (fJ)},
    xmin=0.5, xmax=1.2,
    ymin=10, ymax=550,
    xtick={0.5,0.6,0.7,0.8,0.9,1.0,1.1,1.2},
    ytick={50,100,...,550},
    grid=both,
    grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!50},
    tick label style={font=\small},
    label style={font=\small},
    line width=1pt,
    mark size=2pt,
]

% AFMTJ Energy
\addplot[
    color=green!60!black,
    mark=triangle*,
]
coordinates {
    (0.5, 30.02)
    (0.6, 32.35)
    (0.7, 37.58)
    (0.8, 44.91)
    (0.9, 53.88)
    (1.0, 55.98)
    (1.1, 62.11)
    (1.2, 67.26)
};

% MTJ Energy
\addplot[
    color=red,
    mark=square*,
]
coordinates {
    (0.5, 67.0)
    (0.6, 133.4)
    (0.7, 201.3)
    (0.8, 290.8)
    (0.9, 427.3)
    (1.0, 507.3)
    (1.1, 493.2)
    (1.2, 500.7)
};
\end{axis}
\end{tikzpicture}
\label{fig:energy_vs_vmtj}


==> write_latency.tex <==
\centering

\begin{tikzpicture}
  \begin{axis}[
    scale only axis,
    xlabel={Input Voltage (V)},
    ylabel={Write Latency (ps)},
    grid=major,
    width=\linewidth,
    height=3cm,
    mark size=2pt,
    line width=1pt,
    xtick={0.5,0.6,0.7,0.8,0.9,1.0,1.1,1.2},
    yticklabel style={/pgf/number format/.cd, fixed, precision=0},
    ymin=100, ymax=4500,
  ]
    \addplot[
      color=green!60!black,
      mark=triangle*,
    ]
    coordinates {
      (0.5, 491.2)
      (0.6, 357.4)
      (0.7, 283.2)
      (0.8, 238.0)
      (0.9, 204.1)
      (1.0, 179.6)
      (1.1, 160.7)
      (1.2, 146.7)
    };

    \addplot[
      color=red,
      mark=square*,
    ]
    coordinates {
      (0.5, 4067)
      (0.6, 2517)
      (0.7, 1963)
      (0.8, 1631)
      (0.9, 1432)
      (1.0, 1332)
      (1.1, 1174)
      (1.2, 1089)
    };
  \end{axis}
\end{tikzpicture}
\label{fig:write_vs_vmtj}


==> write_mc_transient.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=4.5cm,
    xlabel={Time (ns)},
    ylabel={Magnetization Component ($M_z$)},
    xmin=0, xmax=1.2,
    ymin=-1.1, ymax=1.1,
    grid=major,
    thick,
    legend style={at={(0.98,0.02)}, anchor=south east},
    every axis plot/.append style={ultra thick},
    xtick={0,0.2,...,1.2},
    ytick={-1,-0.8,...,1},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
]
\addplot[
    color=blue,
    mark=none
] 
table[
    x=Time,
    y=Average_Mz,
    col sep=comma
] {mc_transient_waveforms_write.csv};

\end{axis}
\end{tikzpicture}

